Holomorphic Couplings in String Theory

In these lectures we review the properties of holomorphic couplings in the effective action of four-dimensional N=1 and N=2 closed string vacua. We briefly outline their role in establishing a duality among (classes of) different string vacua. (Lectures presented by J. Louis at the Trieste Spring School 1996.)

==> effact.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=effact.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00029200in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(9537,8040)(376,-7324)
\put(376,464){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$L$}}}
\put(2176,464){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$L$}}}
\put(2701,-661){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$=$}}}
\put(601,-2086){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$L$}}}
\put(2251,-2086){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$L$}}}
\put(3676,389){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$L$}}}
\put(3751,-1636){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$L$}}}
\put(4951,-361){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$L$}}}
\put(6226,389){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$L$}}}
\put(6676,-586){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$+$}}}
\put(6226,-1711){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$L$}}}
\put(7351,-1636){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$L$}}}
\put(7351,389){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$L$}}}
\put(9751,314){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$L$}}}
\put(9751,-1636){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$L$}}}
\put(8551,-361){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$H$}}}
\put(3826,-6361){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$L$}}}
\put(3751,-4261){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$L$}}}
\put(6301,-6286){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$L$}}}
\put(6601,-5236){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$+$}}}
\put(4801,-5011){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$L$}}}
\put(6151,-4261){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$L$}}}
\put(7726,-6286){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$L$}}}
\put(7651,-4261){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$L$}}}
\put(9076,-6211){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$L$}}}
\put(9076,-4261){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$L$}}}
\put(3901,-2986){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$+$ t and u channels}}}
\put(3901,-7261){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$+$ t and u channels}}}
\put(3751,-5986){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}$p^2\ll M^2_{string}$}}}
\put(1801,-5311){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$=$}}}
\end{picture}


==> fund.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=fund.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00033300in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(6537,6210)(1189,-6058)
\put(3826,-136){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}${\rm Re}T$}}}
\put(7726,-5536){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}${\rm Im}T$}}}
\put(3826,-4411){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$1$}}}
\put(3301,-5986){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\frac {i}{2}$}}}
\end{picture}


==> k3fib.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=k3fib.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00041700in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(6959,5752)(553,-5474)
\put(751, 14){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}heterotic vacua}}}
\put(6451, 14){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}type IIA}}}
\put(6001,-1861){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}sym.}}}
\put(6001,-1486){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}LR-}}}
\put(6751,-1486){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}LR-}}}
\put(6751,-1861){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}asym.}}}
\put(4051,-5161){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}III}}}
\put(3676,-4411){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}I}}}
\put(4501,-4411){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}II}}}
\end{picture}


==> vert.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=vert.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00033300in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(4433,3016)(1193,-2769)
\put(5626,-1411){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\sim g_s$ }}}
\end{picture}


==> viergn.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=viergn.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00033300in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(7724,3037)(75,-3069)
\put(7799,-2686){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$V_4$}}}
\put(7724,-661){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$V_3$}}}
\put(4200,-1636){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\ldots\ldots$}}}
\put( 75,-1636){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}${\cal A}^{(n)}\sim$}}}
\put(1650,-586){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$V_1$}}}
\put(1575,-2761){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$V_2$}}}
\put(7425,-1711){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\sim g_s^{2 n+2}$}}}
\put(4576,-2761){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$n$-holes}}}
\end{picture}


==> vierpt.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=vierpt.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00033300in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(7724,3037)(75,-3069)
\put(7799,-2686){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$V_4$}}}
\put(7724,-661){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$V_3$}}}
\put(1650,-586){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$V_1$}}}
\put(1575,-2761){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$V_2$}}}
\put( 75,-1636){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}${\cal A}^{(0)}\sim$}}}
\put(7425,-1711){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\sim g_s^{2}$}}}
\end{picture}


==> zw.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=zw.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00041700in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(4950,1346)(2026,-669)
\put(6976,389){\makebox(0,0)[rb]{\smash{\SetFigFont{12}{14.4}{rm}$V_{v_m}$}}}
\put(2026,389){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$V_{v_n}$}}}
\end{picture}

